Suboptimality Loss for Inverse Learning from Imperfect Equilibria

Many modern systems involve the strategic interaction of multiple agents. In such settings, observed actions typically reflect equilibrium behavior under utilities that are only partially known. Recovering these hidden utilities from data - the central goal of inverse game theory - is key for prediction, counterfactual analysis, and mechanism design. However, existing approaches based on inverse variational inequalities are highly sensitive to noisy and inconsistent equilibrium observations, thus limiting their applicability. In this paper, we resolve this issue by introducing a game-theoretic suboptimality loss that measures the aggregate utility gain players could obtain by unilaterally deviating from an observed strategy profile. First, we show that this loss is convex and admits an efficient decomposition into player-wise best-responses. Second, we show this loss is sandwiched between the predictability loss and the inverse variational inequality loss, making it a tractable surrogate for equilibrium prediction. Third, we develop a mirror descent algorithm to minimize it and demonstrate on a heterogeneous networked Cournot competition that our approach remains accurate under noisy observations and inconsistent equilibrium data while inverse variational inequality methods produce degenerate estimates.

==> figures/network_cournot_pred_error.tex <==
% This file was created from results/noise/summary.csv.
\begin{tikzpicture}

\definecolor{darkcyan1598169}{RGB}{15,98,169}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkolivegreen9811519}{RGB}{98,115,19}

\begin{groupplot}[
group style={
    group size=3 by 1,
    horizontal sep=1.7cm
},
width=0.335\textwidth,
height=0.34\textwidth,
tick align=outside
]

\nextgroupplot[
tick pos=left,
title={(a) Equilibrium prediction error},
x grid style={darkgrey176},
xlabel={Noise level $\eta$},
xmajorgrids,
xmin=-0.24, xmax=8.24,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0,0.01,0.05,0.1,0.3,0.5,0.7,0.9,1},
y grid style={darkgrey176},
ylabel={$\|\hat{x} - x^\star\|_2$},
ymajorgrids,
ymin=-0.111802014005773, ymax=2.34784242835736,
ytick style={color=black},
legend cell align={left},
legend style={
  draw=black!20,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  font=\tiny,
  at={(0.03,0.97)},
  anchor=north west
}
]

\path [draw=darkolivegreen9811519, fill=darkolivegreen9811519, opacity=0.18]
(axis cs:0,0.0711638733480827)
--(axis cs:0,0.036025445124067)
--(axis cs:1,0.0389421742164561)
--(axis cs:2,0.0522595707646187)
--(axis cs:3,0.0739369277160244)
--(axis cs:4,0.156840654290541)
--(axis cs:5,0.233548489816377)
--(axis cs:6,0.313850744581505)
--(axis cs:7,0.389403599980115)
--(axis cs:8,0.426668155964338)
--(axis cs:8,0.64404317797927)
--(axis cs:8,0.64404317797927)
--(axis cs:7,0.610218441985264)
--(axis cs:6,0.505943605084795)
--(axis cs:5,0.393853370258519)
--(axis cs:4,0.273679137942898)
--(axis cs:3,0.142476871057081)
--(axis cs:2,0.105440747881852)
--(axis cs:1,0.071050342115839)
--(axis cs:0,0.0711638733480827)
--cycle;

\path [draw=darkcyan1598169, fill=darkcyan1598169, opacity=0.18]
(axis cs:0,0.0010601072253219)
--(axis cs:0,6.1016419076764e-09)
--(axis cs:1,0.0152500859829708)
--(axis cs:2,1.6710539992415)
--(axis cs:3,1.67105485246215)
--(axis cs:4,1.67104279019582)
--(axis cs:5,1.67105336046301)
--(axis cs:6,1.67105626454375)
--(axis cs:7,1.67105689604334)
--(axis cs:8,1.6710570279812)
--(axis cs:8,2.23603641164711)
--(axis cs:8,2.23603641164711)
--(axis cs:7,2.23603563679254)
--(axis cs:6,2.23602952109034)
--(axis cs:5,2.23601106851659)
--(axis cs:4,2.23600708695278)
--(axis cs:3,2.23604040824994)
--(axis cs:2,2.23598256805252)
--(axis cs:1,1.60037137024167)
--(axis cs:0,0.0010601072253219)
--cycle;

\addplot [thick, darkolivegreen9811519, mark=*, mark size=1.7, mark options={solid}]
table {%
0 0.052129919744548
1 0.0530082956925592
2 0.0739700544406836
3 0.107078250770341
4 0.220616741070804
5 0.326478303362726
6 0.427993122358961
7 0.509668159286348
8 0.548301823383808
};
\addlegendentry{SUB (ours)}

\addplot [thick, darkcyan1598169, mark=square*, mark size=1.7, mark options={solid}]
table {%
0 1.39414083224614e-05
1 0.0198381234197616
2 1.92256469755143
3 1.92541836103941
4 1.92775932893128
5 1.92776316844459
6 1.92776660690305
7 1.92776661472703
8 1.92776663197712
};
\addlegendentry{VI}

\nextgroupplot[
tick pos=left,
title={(b) Parameter recovery error},
x grid style={darkgrey176},
xlabel={Noise level $\eta$},
xmajorgrids,
xmin=-0.24, xmax=8.24,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0,0.01,0.05,0.1,0.3,0.5,0.7,0.9,1},
y grid style={darkgrey176},
ylabel={$\|\bar{\hat{\theta}}-\bar{\theta}^{\star}\|_2$},
ymajorgrids,
ymin=0.219391952306932, ymax=1.07869698069472,
ytick style={color=black},
legend cell align={left},
legend style={
  draw=black!20,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  font=\tiny,
  at={(0.57,0.88)},
  anchor=north west
}
]

\path [draw=darkolivegreen9811519, fill=darkolivegreen9811519, opacity=0.18]
(axis cs:0,0.367104294027932)
--(axis cs:0,0.29584493491368)
--(axis cs:1,0.296510109318819)
--(axis cs:2,0.300008820183215)
--(axis cs:3,0.303928138993597)
--(axis cs:4,0.328859819326786)
--(axis cs:5,0.36284742083525)
--(axis cs:6,0.415655791241899)
--(axis cs:7,0.468274995001838)
--(axis cs:8,0.491728867693464)
--(axis cs:8,0.683816930522776)
--(axis cs:8,0.683816930522776)
--(axis cs:7,0.650320126609635)
--(axis cs:6,0.567295534190888)
--(axis cs:5,0.485319960698078)
--(axis cs:4,0.409158971883246)
--(axis cs:3,0.37227671606615)
--(axis cs:2,0.369182688677946)
--(axis cs:1,0.36719328109761)
--(axis cs:0,0.367104294027932)
--cycle;

\path [draw=darkcyan1598169, fill=darkcyan1598169, opacity=0.18]
(axis cs:0,0.362308998075255)
--(axis cs:0,0.258451271779104)
--(axis cs:1,0.79934626859753)
--(axis cs:2,0.964736381224639)
--(axis cs:3,0.969790405609064)
--(axis cs:4,0.969790401097322)
--(axis cs:5,0.969790403391273)
--(axis cs:6,0.969790405907881)
--(axis cs:7,0.969790406557419)
--(axis cs:8,0.969790406553113)
--(axis cs:8,1.03963766122254)
--(axis cs:8,1.03963766122254)
--(axis cs:7,1.03963766121979)
--(axis cs:6,1.03963766121762)
--(axis cs:5,1.039637661115)
--(axis cs:4,1.03963765904456)
--(axis cs:3,1.03963765885959)
--(axis cs:2,1.03963765430584)
--(axis cs:1,0.983281778962774)
--(axis cs:0,0.362308998075255)
--cycle;

\addplot [thick, darkolivegreen9811519, mark=*, mark size=1.7, mark options={solid}]
table {%
0 0.343333394319477
1 0.34365705200663
2 0.345461194918496
3 0.347859651756811
4 0.371585396816077
5 0.421523477271915
6 0.488939848400838
7 0.552881312170857
8 0.578058604029674
};
\addlegendentry{SUB (ours)}

\addplot [thick, darkcyan1598169, mark=square*, mark size=1.7, mark options={solid}]
table {%
0 0.304085068148413
1 0.894548892296018
2 1.01139431433457
3 1.01194438754802
4 1.01252763865772
5 1.01252764185649
6 1.01252764193102
7 1.01252764189558
8 1.0125276418944
};
\addlegendentry{VI}

\nextgroupplot[
tick pos=left,
title={(c) Estimated calibration constants},
x grid style={darkgrey176},
xlabel={Noise level $\eta$},
xmajorgrids,
xmin=-0.24, xmax=8.24,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={0,0.01,0.05,0.1,0.3,0.5,0.7,0.9,1},
y grid style={darkgrey176},
ylabel={Calibration constant},
ymajorgrids,
ymin=-0.0385689494184654, ymax=0.749364491438027,
ytick style={color=black},
legend cell align={left},
legend style={
  fill opacity=0.92,
  draw opacity=1,
  text opacity=1,
  draw=black!20,
  fill=white,
  rounded corners=1pt,
  font=\tiny,
  at={(.96,0.97)},
  anchor=north east
}
]

\path [draw=darkolivegreen9811519, fill=darkolivegreen9811519, opacity=0.18]
(axis cs:0,0.22938735060085)
--(axis cs:0,0.194309610285341)
--(axis cs:1,0.195364621653533)
--(axis cs:2,0.196110890018302)
--(axis cs:3,0.195881504137672)
--(axis cs:4,0.178106406777585)
--(axis cs:5,0.146726191876798)
--(axis cs:6,0.0993603173085384)
--(axis cs:7,0.0526958805767516)
--(axis cs:8,0.0308049993408165)
--(axis cs:8,0.164179498002222)
--(axis cs:8,0.164179498002222)
--(axis cs:7,0.171796260829534)
--(axis cs:6,0.205294383204872)
--(axis cs:5,0.216030595621997)
--(axis cs:4,0.219383346036584)
--(axis cs:3,0.227580089982268)
--(axis cs:2,0.229506035293347)
--(axis cs:1,0.229471703931131)
--(axis cs:0,0.22938735060085)
--cycle;

\path [draw=darkcyan1598169, fill=darkcyan1598169, opacity=0.18]
(axis cs:0,0.713549335035459)
--(axis cs:0,0.499622687653884)
--(axis cs:1,-0.0012682891635349)
--(axis cs:2,-0.0027537930158976)
--(axis cs:3,-2.36004012016519e-08)
--(axis cs:4,-7.41852626647664e-08)
--(axis cs:5,-1.03868507676513e-07)
--(axis cs:6,-4.2591445488801e-08)
--(axis cs:7,-1.81097162747511e-08)
--(axis cs:8,-1.65585155974828e-08)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,-1.57420422721633e-12)
--(axis cs:4,2.52557198068987e-11)
--(axis cs:3,2.07801791512051e-08)
--(axis cs:2,2.8450122492834e-08)
--(axis cs:1,0.152639507554416)
--(axis cs:0,0.713549335035459)
--cycle;

\addplot [thick, darkolivegreen9811519, mark=*, mark size=1.7, mark options={solid}]
table {%
0 0.209593533223566
1 0.209682589270768
2 0.209740881208058
3 0.209327369268631
4 0.201568680808995
5 0.18722896131634
6 0.165409807474173
7 0.137599715617212
8 0.12301608202908
};
\addlegendentry{$\lambda_{\min}(\hat M)$ SUB (ours)}

\addplot [thick, darkcyan1598169, mark=square*, mark size=1.7, mark options={solid}]
table {%
0 0.615591620923055
1 0.0208285528892187
2 2.14040876916697e-09
3 1.05888305641695e-09
4 -3.55359211037046e-09
5 -7.02351799073958e-10
6 -9.95043690518664e-11
7 -1.2077362816549e-11
8 -1.22033982204312e-11
};
\addlegendentry{$\hat\mu$ VI}

\end{groupplot}

\end{tikzpicture}


==> figures/network_cournot_sample_size.tex <==
\begin{tikzpicture}

\definecolor{darkcyan1598169}{RGB}{15,98,169}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkolivegreen9811519}{RGB}{98,115,19}

\begin{groupplot}[
group style={
    group size=2 by 1,
    horizontal sep=1.7cm
},
width=0.34\textwidth,
height=0.34\textwidth,
tick align=outside
]

\nextgroupplot[
tick pos=left,
title={(a) No noise: $\eta = 0$},
x grid style={darkgrey176},
xlabel={Number of training samples},
xmajorgrids,
xmin=1.16, xmax=30.84,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\|\hat{x} - x^\star\|_2$},
ymajorgrids,
ymin=-0.0631245339475627, ymax=1.32561523831633,
ytick style={color=black},
legend cell align={left},
legend style={
  draw=black!20,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  font=\tiny,
  at={(0.03,0.97)},
  anchor=north west
}
]

\path [draw=darkolivegreen9811519, fill=darkolivegreen9811519, opacity=0.18]
(axis cs:2,1.26249070321342)
--(axis cs:2,0.0119167458968455)
--(axis cs:5,0.0075395955256614)
--(axis cs:10,0.0056694305433315)
--(axis cs:20,0.0052312484708535)
--(axis cs:30,0.0033881761407952)
--(axis cs:30,0.130724266014147)
--(axis cs:30,0.130724266014147)
--(axis cs:20,0.163282037831006)
--(axis cs:10,0.535293865605557)
--(axis cs:5,0.556322528606608)
--(axis cs:2,1.26249070321342)
--cycle;

\path [draw=darkcyan1598169, fill=darkcyan1598169, opacity=0.18]
(axis cs:2,1.07817923646041)
--(axis cs:2,3.84461516835866e-08)
--(axis cs:5,2.3379619158453e-09)
--(axis cs:10,1.35195222154247e-09)
--(axis cs:20,1.43020915913016e-09)
--(axis cs:30,1.15534133186463e-09)
--(axis cs:30,0.024747422062564)
--(axis cs:30,0.024747422062564)
--(axis cs:20,0.0597115326565692)
--(axis cs:10,0.534638725916998)
--(axis cs:5,0.537349199922373)
--(axis cs:2,1.07817923646041)
--cycle;

\addplot [thick, darkolivegreen9811519, mark=*, mark size=1.7, mark options={solid}]
table {%
2 0.299328984053857
5 0.0529433411625737
10 0.0304980054126748
20 0.0248721859291167
30 0.0206454185014214
};
\addlegendentry{SUB (ours)}

\addplot [thick, darkcyan1598169, mark=square*, mark size=1.7, mark options={solid}]
table {%
2 0.14868872742866
5 0.00755088733573445
10 0.00020177443760725
20 1.79943886483282e-05
30 2.52226211082164e-06
};
\addlegendentry{VI}

\nextgroupplot[
tick pos=left,
title={(b) Noisy: $\eta = 0.5$},
x grid style={darkgrey176},
xlabel={Number of training samples},
xmajorgrids,
xmin=1.16, xmax=30.84,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={$\|\hat{x} - x^\star\|_2$},
ymajorgrids,
ymin=0.0769110839131103, ymax=2.85683010091739,
ytick style={color=black},
legend cell align={left},
legend style={
  draw=black!20,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  rounded corners=1pt,
  font=\tiny,
  at={(0.03,0.97)},
  anchor=north west
}
]

\path [draw=darkolivegreen9811519, fill=darkolivegreen9811519, opacity=0.18]
(axis cs:2,1.6820584283843)
--(axis cs:2,0.460815422435691)
--(axis cs:5,0.294425734517544)
--(axis cs:10,0.204531454155378)
--(axis cs:20,0.203937991232572)
--(axis cs:30,0.203271039231487)
--(axis cs:30,0.583382852677698)
--(axis cs:30,0.583382852677698)
--(axis cs:20,0.656127757370823)
--(axis cs:10,0.829455562621282)
--(axis cs:5,1.00639149239649)
--(axis cs:2,1.6820584283843)
--cycle;

\path [draw=darkcyan1598169, fill=darkcyan1598169, opacity=0.18]
(axis cs:2,2.18324797919418)
--(axis cs:2,0.57048244083674)
--(axis cs:5,0.848013714035051)
--(axis cs:10,0.848012701661931)
--(axis cs:20,0.848013441414038)
--(axis cs:30,0.848013491523841)
--(axis cs:30,2.73047014559901)
--(axis cs:30,2.73047014559901)
--(axis cs:20,2.73046034327259)
--(axis cs:10,2.7304541611605)
--(axis cs:5,2.73046639989925)
--(axis cs:2,2.18324797919418)
--cycle;

\addplot [thick, darkolivegreen9811519, mark=*, mark size=1.7, mark options={solid}]
table {%
2 0.922978864095225
5 0.581530353802681
10 0.432687800394132
20 0.358518930139889
30 0.333379597537162
};
\addlegendentry{SUB (ours)}

\addplot [thick, darkcyan1598169, mark=square*, mark size=1.7, mark options={solid}]
table {%
2 1.29725697811698
5 1.92849003264366
10 1.93164861203122
20 1.93166944988867
30 1.9316703777819
};
\addlegendentry{VI}

\end{groupplot}

\end{tikzpicture}

